A Generalised Solution to Distributed Consensus

Distributed consensus, the ability to reach agreement in the face of failures and asynchrony, is a fundamental primitive for constructing reliable distributed systems from unreliable components. The Paxos algorithm is synonymous with distributed consensus, yet it performs poorly in practice and is famously difficult to understand. In this paper, we re-examine the foundations of distributed consensus. We derive an abstract solution to consensus, which utilises immutable state for intuitive reasoning about safety. We prove that our abstract solution generalises over Paxos as well as the Fast Paxos and Flexible Paxos algorithms. The surprising result of this analysis is a substantial weakening to the quorum requirements of these widely studied algorithms.

==> paxos_msd.tex <==
\begin{figure}
  \centering
  \begin{footnotesize}
  \begin{tikzpicture}
    \draw [-] (0.5,1) node[left] {$C0$} -- (6.5,1);
    \draw [-] (8,1) node[left] {$C1$} -- (14,1);
    \draw [->] (-0.5,0.5) node[left] {$S0$} -- (15,0.5);
    \draw [->] (-0.5,0) node[left] {$S1$} -- (15,0);


    \draw [->,thick] (1,1) node[rotate=90,above,anchor=west] {\textsc{P1a(0)}} -- (1.5,0.5);
    \draw [<-,thick] (2,1) node[rotate=90,above,anchor=west] {\textsc{P1b(0,\{\})}} -- (1.5,0.5);
    \draw [->,thick] (1,1) -- (2,0);
    \draw [<-,thick] (3,1) node[rotate=90,above,anchor=west] {\textsc{P1b(0,\{\})}} -- (2,0);

    \draw [->,thick] (4,1) node[rotate=90,above,anchor=west] {\textsc{P2a(0,A)}} -- (4.5,0.5);
    \draw [<-,thick] (5,1) node[rotate=90,above,anchor=west] {\textsc{P2b(0,A)}} -- (4.5,0.5);
    \draw [->,thick] (4,1) -- (5,0);
    \draw [<-,thick] (6,1) node[rotate=90,above,anchor=west] {\textsc{P2b(0,A)}} -- (5,0);

    \draw [->,thick] (1+7.5,1) node[rotate=90,above,anchor=west] {\textsc{P1a(1)}} -- (1.5+7.5,0.5);
    \draw [<-,thick] (2+7.5,1) node[rotate=90,above,anchor=west] {\textsc{P1b(1,\{R0:A\})}} -- (1.5+7.5,0.5);
    \draw [->,thick] (1+7.5,1) -- (2+7.5,0);
    \draw [<-,thick] (3+7.5,1) node[rotate=90,above,anchor=west] {\textsc{P1b(1,\{R0:A\})}} -- (2+7.5,0);

    \draw [->,thick] (4+7.5,1) node[rotate=90,above,anchor=west] {\textsc{P2a(1,A)}} -- (4.5+7.5,0.5);
    \draw [<-,thick] (5+7.5,1) node[rotate=90,above,anchor=west] {\textsc{P2b(1,A)}} -- (4.5+7.5,0.5);
    \draw [->,thick] (4+7.5,1) -- (5+7.5,0);
    \draw [<-,thick] (6+7.5,1) node[rotate=90,above,anchor=west] {\textsc{P2b(1,A)}} -- (5+7.5,0);
  \end{tikzpicture}
\end{footnotesize}
  \caption{Sample message exchange for Paxos}
  \label{fig:paxos_msd}
\end{figure}

